Benders decomposition for congested partial set covering location with uncertain demand

In this paper, we introduce a mixed integer quadratic formulation for the congested variant of the partial set covering location problem, which involves determining a subset of facility locations to open and efficiently allocating customers to these facilities to minimize the combined costs of facility opening and congestion while ensuring target coverage. To enhance the resilience of the solution against demand fluctuations, we address the case under uncertain customer demand using $\Gamma$-robustness. We formulate the deterministic problem and its robust counterpart as mixed-integer quadratic problems. We investigate the effect of the protection level in adapted instances from the literature to provide critical insights into how sensitive the planning is to the protection level. Moreover, since the size of the robust counterpart grows with the number of customers, which could be significant in real-world contexts, we propose the use of Benders decomposition to effectively reduce the number of variables by projecting out of the master problem all the variables dependent on the number of customers. We illustrate how to incorporate our Benders approach within a mixed-integer second-order cone programming (MISOCP) solver, addressing explicitly all the ingredients that are instrumental for its success. We discuss single-tree and multi-tree approaches and introduce a perturbation technique to deal with the degeneracy of the Benders subproblem efficiently. Our tailored Benders approaches outperform the perspective reformulation solved using the state-of-the-art MISOCP solver Gurobi on adapted instances from the literature.

==> (inline-0) <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrr}
\multicolumn{1}{l}{}       &                                    & \multicolumn{6}{c}{\textbf{Uncertainty in Load \& Coverage}}                                                                                                                                                                                             & \multicolumn{6}{c}{\textbf{Uncertainty in Coverage}}                                                                                                                                                                                                     & \multicolumn{6}{c}{\textbf{Uncertainty in Load}}                                                                                                                                                                                                         \\
\cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20} 
\textbf{(s-R)}             & \multicolumn{1}{c}{\textbf{$\bm\Gamma$}} & \multicolumn{1}{c}{\textbf{ObjVal}} & \multicolumn{1}{c}{\textbf{\#Fac}} & \multicolumn{1}{c}{\textbf{OpenCost}} & \multicolumn{1}{c}{\textbf{CongCost}} & \multicolumn{1}{c}{\textbf{Load}} & \multicolumn{1}{c}{\textbf{Cov}} & \multicolumn{1}{c}{\textbf{ObjVal}} & \multicolumn{1}{c}{\textbf{\#Fac}} & \multicolumn{1}{c}{\textbf{OpenCost}} & \multicolumn{1}{c}{\textbf{CongCost}} & \multicolumn{1}{c}{\textbf{Load}} & \multicolumn{1}{c}{\textbf{Cov}} & \multicolumn{1}{c}{\textbf{ObjVal}} & \multicolumn{1}{c}{\textbf{\#Fac}} & \multicolumn{1}{c}{\textbf{OpenCost}} & \multicolumn{1}{c}{\textbf{CongCost}} & \multicolumn{1}{c}{\textbf{Load}} & \multicolumn{1}{c}{\textbf{Cov}} \\
\cmidrule(lr){1-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20} 
\multirow{14}{*}{(1-5.5)}  & 0             & 26101.42                            & 39                                   & 9880                                  & 16221.42                              & 249.58                               & 24958.00                              & 26101.42                            & 39                                   & 9880                                  & 16221.42                              & 249.58                               & 24958.00                              & 26101.42                            & 39                                   & 9880                                  & 16221.42                              & 249.58                               & 24958.00                              \\
                           & 25                                 & 27239.74                            & 41                                   & 10740                                 & 16499.74                              & 257.90                               & 25097.36                              & 26262.36                            & 40                                   & 10280                                 & 15982.36                              & 250.83                               & 25082.95                              & 27024.96                            & 41                                   & 10740                                 & 16284.96                              & 256.28                               & 24958.00                              \\
                           & 50                                 & 27952.05                            & 41                                   & 10820                                 & 17132.05                              & 262.83                               & 25176.00                              & 26410.30                            & 40                                   & 10310                                 & 16100.30                              & 251.71                               & 25170.58                              & 27575.49                            & 41                                   & 10740                                 & 16835.49                              & 260.60                               & 24958.00                              \\
                           & 100                                & 28450.44                            & 42                                   & 11190                                 & 17260.44                              & 266.99                               & 25367.02                              & 26660.00                            & 40                                   & 10370                                 & 16290.00                              & 253.08                               & 25308.27                              & *27746.70                            & 42                                   & 11110                                 & 16636.70                              & 262.15                               & 24958.00                              \\
                           & 150                                & 28680.39                            & 42                                   & 11190                                 & 17490.39                              & 268.76                               & 25502.00                              & 26849.04                            & 40                                   & 10370                                 & 16479.04                              & 254.51                               & 25450.81                              & 27746.70                            & 42                                   & 11110                                 & 16636.70                              & 262.15                               & 24958.00                              \\
                           & 200                                & 28898.38                            & 42                                   & 11190                                 & 17708.38                              & 270.39                               & 25633.63                              & 27021.09                            & 40                                   & 10370                                 & 16651.09                              & 255.81                               & 25580.96                              & 27746.70                            & 42                                   & 11110                                 & 16636.70                              & 262.15                               & 24958.00                              \\
                           & 300                                & 29228.79                            & 42                                   & 11190                                 & 18038.79                              & 272.83                               & 25852.49                              & 27297.09                            & 41                                   & 10820                                 & 16477.09                              & 257.56                               & 25756.20                              & 27746.70                            & 42                                   & 11110                                 & 16636.70                              & 262.15                               & 24958.00                              \\
                           & 400                                & 29477.27                            & 43                                   & 11650                                 & 17827.27                              & 274.43                               & 26042.89                              & 27540.93                            & 41                                   & 10820                                 & 16720.93                              & 259.57                               & 25956.72                              & 27746.70                            & 42                                   & 11110                                 & 16636.70                              & 262.15                               & 24958.00                              \\
                           & 500                                & 29634.08                            & 43                                   & 11650                                 & 17984.08                              & 275.64                               & 26150.96                              & 27746.09                            & 41                                   & 10820                                 & 16926.09                              & 261.25                               & 26124.66                              & 27746.70                            & 42                                   & 11110                                 & 16636.70                              & 262.15                               & 24958.00                              \\
                           & 600                                & *29675.66                           & 43                                   & 11560                                 & 18115.66                              & 276.59                               & 26308.37                              & 27889.45                            & 41                                   & 10820                                 & 17069.45                              & 262.37                               & 26236.84                              & 27746.70                            & 42                                   & 11110                                 & 16636.70                              & 262.15                               & 24958.00                              \\
                           & 700                                & 29675.66                            & 43                                   & 11560                                 & 18115.66                              & 276.59                               & 26308.37                              & *27954.82                            & 42                                   & 11190                                 & 16764.82                              & 263.15                               & 26314.54                              & 27746.70                            & 42                                   & 11110                                 & 16636.70                              & 262.15                               & 24958.00                              \\
                           & 800                                & 29675.66                            & 43                                   & 11560                                 & 18115.66                              & 276.59                               & 26308.37                              & 27954.82                            & 42                                   & 11190                                 & 16764.82                              & 263.15                               & 26314.54                              & 27746.70                            & 42                                   & 11110                                 & 16636.70                              & 262.15                               & 24958.00                              \\
                           & 900                                & 29675.66                            & 43                                   & 11560                                 & 18115.66                              & 276.59                               & 26308.37                              & 27954.82                            & 42                                   & 11190                                 & 16764.82                              & 263.15                               & 26314.54                              & 27746.70                            & 42                                   & 11110                                 & 16636.70                              & 262.15                               & 24958.00                              \\
                           & 1000                               & 29675.66                            & 43                                   & 11560                                 & 18115.66                              & 276.59                               & 26308.37                              & 27954.82                            & 42                                   & 11190                                 & 16764.82                              & 263.15                               & 26314.54                              & 27746.70                            & 42                                   & 11110                                 & 16636.70                              & 262.15                               & 24958.00                              \\\cmidrule(lr){1-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20} 
\multirow{14}{*}{(3-5.75)} & 0                                  & 27046.64                            & 34                                   & 9800                                  & 17246.64                              & 240.46                               & 24046.00                              & 27046.64                            & 34                                   & 9800                                  & 17246.64                              & 240.46                               & 24046.00                              & 27046.64                            & 34                                   & 9800                                  & 17246.64                              & 240.46                               & 24046.00                              \\
                           & 25                                 & 28018.51                            & 35                                   & 10290                                 & 17728.51                              & 247.32                               & 24140.59                              & 27142.45                            & 35                                   & 10290                                 & 16852.45                              & 241.12                               & 24111.91                              & 27860.37                            & 35                                   & 10290                                 & 17570.37                              & 246.22                               & 24046.00                              \\
                           & 50                                 & 28683.83                            & 36                                   & 10800                                 & 17883.83                              & 251.90                               & 24223.95                              & 27234.65                            & 35                                   & 10290                                 & 16944.65                              & 241.77                               & 24177.48                              & 28355.61                            & 36                                   & 10780                                 & 17575.61                              & 249.73                               & 24046.00                              \\
                           & 100                                & 29264.81                            & 36                                   & 10800                                 & 18464.81                              & 255.98                               & 24400.97                              & 27413.54                            & 35                                   & 10320                                 & 17093.54                              & 242.81                               & 24280.96                              & *28554.81                            & 36                                   & 10780                                 & 17774.81                              & 251.14                               & 24046.00                              \\
                           & 150                                & 29509.88                            & 36                                   & 10800                                 & 18709.88                              & 257.68                               & 24552.56                              & 27573.03                            & 35                                   & 10320                                 & 17253.03                              & 243.92                               & 24391.61                              & 28554.81                            & 36                                   & 10780                                 & 17774.81                              & 251.14                               & 24046.00                              \\
                           & 200                                & 29705.32                            & 37                                   & 11290                                 & 18415.32                              & 259.12                               & 24661.42                              & 27729.80                            & 35                                   & 10320                                 & 17409.80                              & 245.06                               & 24505.88                              & 28554.81                            & 36                                   & 10780                                 & 17774.81                              & 251.14                               & 24046.00                              \\
                           & 300                                & 30022.47                            & 37                                   & 11290                                 & 18732.47                              & 261.35                               & 24866.54                              & 28036.37                            & 35                                   & 10320                                 & 17716.37                              & 247.22                               & 24722.26                              & 28554.81                            & 36                                   & 10780                                 & 17774.81                              & 251.14                               & 24046.00                              \\
                           & 400                                & 30214.90                            & 37                                   & 11290                                 & 18924.90                              & 262.71                               & 25007.61                              & 28322.64                            & 35                                   & 10320                                 & 18002.64                              & 249.22                               & 24922.34                              & 28554.81                            & 36                                   & 10780                                 & 17774.81                              & 251.14                               & 24046.00                              \\
                           & 500                                & 30372.28                            & 37                                   & 11290                                 & 19082.28                              & 263.81                               & 25136.47                              & 28510.65                            & 36                                   & 10800                                 & 17710.65                              & 250.69                               & 25068.79                              & 28554.81                            & 36                                   & 10780                                 & 17774.81                              & 251.14                               & 24046.00                              \\
                           & 600                                & *30415.10                            & 37                                   & 11290                                 & 19125.10                              & 264.08                               & 25226.96                              & 28664.57                            & 36                                   & 10800                                 & 17864.57                              & 251.78                               & 25178.33                              & 28554.81                            & 36                                   & 10780                                 & 17774.81                              & 251.14                               & 24046.00                              \\
                           & 700                                & 30415.10                            & 37                                   & 11290                                 & 19125.10                              & 264.08                               & 25226.96                              & *28738.03                            & 36                                   & 10800                                 & 17938.03                              & 252.30                               & 25230.16                              & 28554.81                            & 36                                   & 10780                                 & 17774.81                              & 251.14                               & 24046.00                              \\
                           & 800                                & 30415.10                            & 37                                   & 11290                                 & 19125.10                              & 264.08                               & 25226.96                              & 28738.03                            & 36                                   & 10800                                 & 17938.03                              & 252.30                               & 25230.16                              & 28554.81                            & 36                                   & 10780                                 & 17774.81                              & 251.14                               & 24046.00                              \\
                           & 900                                & 30415.10                            & 37                                   & 11290                                 & 19125.10                              & 264.08                               & 25226.96                              & 28738.03                            & 36                                   & 10800                                 & 17938.03                              & 252.30                               & 25230.16                              & 28554.81                            & 36                                   & 10780                                 & 17774.81                              & 251.14                               & 24046.00                              \\
                           & 1000                               & 30415.10                            & 37                                   & 11290                                 & 19125.10                              & 264.08                               & 25226.96                              & 28738.03                            & 36                                   & 10800                                 & 17938.03                              & 252.30                               & 25230.16                              & 28554.81                            & 36                                   & 10780                                 & 17774.81                              & 251.14                               & 24046.00                              \\\cmidrule(lr){1-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20} 
\multirow{14}{*}{(4-6)}    & 0                                  & 27803.56                            & 35                                   & 10350                                 & 17453.56                              & 245.42                               & 24541.50                              & 27803.56                            & 35                                   & 10350                                 & 17453.56                              & 245.42                               & 24541.50                              & 27803.56                            & 35                                   & 10350                                 & 17453.56                              & 245.42                               & 24541.50                              \\
                           & 25                                 & 28626.61                            & 36                                   & 10840                                 & 17786.61                              & 251.24                               & 24628.51                              & 27882.00                            & 35                                   & 10350                                 & 17532.00                              & 245.97                               & 24596.95                              & 28475.70                            & 36                                   & 10840                                 & 17635.70                              & 250.17                               & 24541.50                              \\
                           & 50                                 & 29265.07                            & 37                                   & 11330                                 & 17935.07                              & 255.74                               & 24697.81                              & 27961.26                            & 35                                   & 10350                                 & 17611.26                              & 246.53                               & 24652.80                              & 28984.61                            & 36                                   & 10840                                 & 18144.61                              & 253.78                               & 24541.50                              \\
                           & 100                                & 29954.70                            & 37                                   & 11330                                 & 18624.70                              & 260.66                               & 24873.50                              & 28115.58                            & 36                                   & 10840                                 & 17275.58                              & 247.59                               & 24758.61                              & *29288.42                            & 37                                   & 11330                                 & 17958.42                              & 255.93                               & 24541.50                              \\
                           & 150                                & 30204.67                            & 37                                   & 11330                                 & 18874.67                              & 262.42                               & 25033.72                              & 28270.32                            & 36                                   & 10840                                 & 17430.32                              & 248.70                               & 24869.57                              & 29288.42                            & 37                                   & 11330                                 & 17958.42                              & 255.93                               & 24541.50                              \\
                           & 200                                & 30403.79                            & 38                                   & 11830                                 & 18573.79                              & 263.78                               & 25146.50                              & 28426.84                            & 36                                   & 10840                                 & 17586.84                              & 249.81                               & 24981.06                              & 29288.42                            & 37                                   & 11330                                 & 17958.42                              & 255.93                               & 24541.50                              \\
                           & 300                                & 30723.60                            & 38                                   & 11830                                 & 18893.60                              & 266.05                               & 25343.10                              & 28726.17                            & 36                                   & 10840                                 & 17886.17                              & 251.93                               & 25193.03                              & 29288.42                            & 37                                   & 11330                                 & 17958.42                              & 255.93                               & 24541.50                              \\
                           & 400                                & 30923.64                            & 38                                   & 11830                                 & 19093.64                              & 267.47                               & 25493.50                              & 29015.64                            & 36                                   & 10840                                 & 18175.64                              & 253.98                               & 25398.07                              & 29288.42                            & 37                                   & 11330                                 & 17958.42                              & 255.93                               & 24541.50                              \\
                           & 500                                & 31076.66                            & 38                                   & 11830                                 & 19246.66                              & 268.55                               & 25647.99                              & 29231.95                            & 36                                   & 10840                                 & 18391.95                              & 255.52                               & 25551.50                              & 29288.42                            & 37                                   & 11330                                 & 17958.42                              & 255.93                               & 24541.50                              \\
                           & 600                                & *31088.18                            & 38                                   & 11830                                 & 19258.18                              & 268.63                               & 25702.09                              & 29383.90                            & 37                                   & 11330                                 & 18053.90                              & 256.61                               & 25660.85                              & 29288.42                            & 37                                   & 11330                                 & 17958.42                              & 255.93                               & 24541.50                              \\
                           & 700                                & 31088.18                            & 38                                   & 11830                                 & 19258.18                              & 268.63                               & 25702.09                              & *29442.15                            & 37                                   & 11330                                 & 18112.15                              & 257.03                               & 25702.89                              & 29288.42                            & 37                                   & 11330                                 & 17958.42                              & 255.93                               & 24541.50                              \\
                           & 800                                & 31088.18                            & 38                                   & 11830                                 & 19258.18                              & 268.63                               & 25702.09                              & 29442.15                            & 37                                   & 11330                                 & 18112.15                              & 257.03                               & 25702.89                              & 29288.42                            & 37                                   & 11330                                 & 17958.42                              & 255.93                               & 24541.50                              \\
                           & 900                                & 31088.18                            & 38                                   & 11830                                 & 19258.18                              & 268.63                               & 25702.09                              & 29442.15                            & 37                                   & 11330                                 & 18112.15                              & 257.03                               & 25702.89                              & 29288.42                            & 37                                   & 11330                                 & 17958.42                              & 255.93                               & 24541.50                              \\
                           & 1000                               & 31088.18                            & 38                                   & 11830                                 & 19258.18                              & 268.63                               & 25702.09                              & 29442.15                            & 37                                   & 11330                                 & 18112.15                              & 257.03                               & 25702.89                              & 29288.42                            & 37                                   & 11330                                 & 17958.42                              & 255.93                               & 24541.50                              \\\cmidrule(lr){1-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20} 
\multirow{14}{*}{(5-6.25)} & 0                                  & 26409.11                            & 39                                   & 9720                                  & 16689.11                              & 253.18                               & 25318.00                              & 26409.11                            & 39                                   & 9720                                  & 16689.11                              & 253.18                               & 25318.00                              & 26409.11                            & 39                                   & 9720                                  & 16689.11                              & 253.18                               & 25318.00                              \\
                           & 25                                 & 27346.55                            & 40                                   & 10150                                 & 17196.55                              & 260.24                               & 25410.24                              & 26492.39                            & 39                                   & 9720                                  & 16772.39                              & 253.82                               & 25381.57                              & 27203.98                            & 39                                   & 9720                                  & 17483.98                              & 259.16                               & 25318.00                              \\
                           & 50                                 & 28034.17                            & 40                                   & 10160                                 & 17874.17                              & 265.35                               & 25513.86                              & 26576.66                            & 39                                   & 9720                                  & 16856.66                              & 254.46                               & 25445.71                              & 27703.10                            & 40                                   & 10160                                 & 17543.10                              & 262.88                               & 25318.00                              \\
                           & 100                                & 28716.61                            & 41                                   & 10590                                 & 18126.61                              & 270.55                               & 25707.40                              & 26748.20                            & 39                                   & 9720                                  & 17028.20                              & 255.76                               & 25575.75                              & 28008.73                            & 40                                   & 10150                                 & 17858.73                              & 265.27                               & 25318.00                              \\
                           & 150                                & 29000.45                            & 41                                   & 10580                                 & 18420.45                              & 272.73                               & 25866.00                              & 26923.89                            & 39                                   & 9720                                  & 17203.89                              & 257.08                               & 25708.19                              & *28022.29                            & 40                                   & 10150                                 & 17872.29                              & 265.37                               & 25318.00                              \\
                           & 200                                & 29227.89                            & 41                                   & 10580                                 & 18647.89                              & 274.41                               & 26005.37                              & 27102.78                            & 39                                   & 9720                                  & 17382.78                              & 258.42                               & 25842.25                              & 28022.29                            & 40                                   & 10150                                 & 17872.29                              & 265.37                               & 25318.00                              \\
                           & 300                                & 29544.77                            & 42                                   & 11130                                 & 18414.77                              & 275.95                               & 26176.28                              & 27452.69                            & 40                                   & 10150                                 & 17302.69                              & 261.07                               & 26107.28                              & 28022.29                            & 40                                   & 10150                                 & 17872.29                              & 265.37                               & 25318.00                              \\
                           & 400                                & 29763.65                            & 42                                   & 11140                                 & 18623.65                              & 277.51                               & 26352.13                              & 27746.05                            & 40                                   & 10150                                 & 17596.05                              & 263.29                               & 26328.77                              & 28022.29                            & 40                                   & 10150                                 & 17872.29                              & 265.37                               & 25318.00                              \\
                           & 500                                & 29923.87                            & 42                                   & 11140                                 & 18783.87                              & 278.71                               & 26467.47                              & 27981.27                            & 40                                   & 10150                                 & 17831.27                              & 265.04                               & 26503.68                              & 28022.29                            & 40                                   & 10150                                 & 17872.29                              & 265.37                               & 25318.00                              \\
                           & 600                                & *30001.89                            & 42                                   & 11140                                 & 18861.89                              & 279.30                               & 26623.75                              & 28129.26                            & 40                                   & 10150                                 & 17979.26                              & 266.14                               & 26614.09                              & 28022.28                            & 40                                   & 10150                                 & 17872.28                              & 265.37                               & 25318.00                              \\
                           & 700                                & 30001.89                            & 42                                   & 11140                                 & 18861.89                              & 279.30                               & 26623.75                              & *28228.99                            & 40                                   & 10150                                 & 18078.99                              & 266.90                               & 26690.21                              & 28022.29                            & 40                                   & 10150                                 & 17872.29                              & 265.37                               & 25318.00                              \\
                           & 800                                & 30001.89                            & 42                                   & 11140                                 & 18861.89                              & 279.30                               & 26623.75                              & 28228.99                            & 40                                   & 10150                                 & 18078.99                              & 266.90                               & 26690.21                              & 28022.29                            & 40                                   & 10150                                 & 17872.29                              & 265.37                               & 25318.00                              \\
                           & 900                                & 30001.89                            & 42                                   & 11140                                 & 18861.89                              & 279.30                               & 26623.75                              & 28228.99                            & 40                                   & 10150                                 & 18078.99                              & 266.90                               & 26690.21                              & 28022.29                            & 40                                   & 10150                                 & 17872.29                              & 265.37                               & 25318.00                              \\
                           & 1000                               & 30001.89                            & 42                                   & 11140                                 & 18861.89                              & 279.30                               & 26623.75                              & 28228.99                            & 40                                   & 10150                                 & 18078.99                              & 266.90                               & 26690.21                              & 28022.29                            & 40                                   & 10150                                 & 17872.29                              & 265.37                               & 25318.00                 \\\cmidrule(lr){1-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}            
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrrrrrr}
\multicolumn{1}{l}{}       &                                    & \multicolumn{6}{c}{\textbf{Uncertainty in Load \& Coverage}}                                                                                                                                                                                             & \multicolumn{6}{c}{\textbf{Uncertainty in Coverage}}                                                                                                                                                                                                     & \multicolumn{6}{c}{\textbf{Uncertainty in Load}}                                                                                                                                                                                                         \\
\cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20} 
\textbf{(s-R)}             & \multicolumn{1}{c}{\textbf{$\bm\Gamma$}} & \multicolumn{1}{c}{\textbf{ObjVal}} & \multicolumn{1}{c}{\textbf{\#Fac}} & \multicolumn{1}{c}{\textbf{OpenCost}} & \multicolumn{1}{c}{\textbf{CongCost}} & \multicolumn{1}{c}{\textbf{Load}} & \multicolumn{1}{c}{\textbf{Cov}} & \multicolumn{1}{c}{\textbf{ObjVal}} & \multicolumn{1}{c}{\textbf{\#Fac}} & \multicolumn{1}{c}{\textbf{OpenCost}} & \multicolumn{1}{c}{\textbf{CongCost}} & \multicolumn{1}{c}{\textbf{Load}} & \multicolumn{1}{c}{\textbf{Cov}} & \multicolumn{1}{c}{\textbf{ObjVal}} & \multicolumn{1}{c}{\textbf{\#Fac}} & \multicolumn{1}{c}{\textbf{OpenCost}} & \multicolumn{1}{c}{\textbf{CongCost}} & \multicolumn{1}{c}{\textbf{Load}} & \multicolumn{1}{c}{\textbf{Cov}} \\
\cmidrule(lr){1-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20} 
\multirow{14}{*}{(1-5.75)} & 0                                  & 26101.42                            & 39                                   & 9880                                  & 16221.42                              & 249.58                               & 24958.00                              & 26101.42                            & 39                                   & 9880                                  & 16221.42                              & 249.58                               & 24958.00                              & 26101.42                            & 39                                   & 9880                                  & 16221.42                              & 249.58                               & 24958.00                              \\
                           & 25                                 & 27162.26                            & 41                                   & 10740                                 & 16422.26                              & 257.30                               & 25096.86                              & 26254.34                            & 40                                   & 10280                                 & 15974.34                              & 250.77                               & 25076.91                              & 26953.31                            & 40                                   & 10310                                 & 16643.31                              & 255.95                               & 24958.00                              \\
                           & 50                                 & 27856.05                            & 41                                   & 10820                                 & 17036.05                              & 262.10                               & 25170.54                              & 26396.61                            & 40                                   & 10310                                 & 16086.61                              & 251.60                               & 25160.28                              & 27490.00                            & 41                                   & 10740                                 & 16750.00                              & 259.94                               & 24958.00                              \\
                           & 100                                & 28406.33                            & 42                                   & 11190                                 & 17216.33                              & 266.64                               & 25356.88                              & 26642.23                            & 40                                   & 10370                                 & 16272.23                              & 252.97                               & 25297.08                              & *27710.68                            & 42                                   & 11110                                 & 16600.68                              & 261.88                               & 24958.00                              \\
                           & 150                                & 28631.80                            & 42                                   & 11190                                 & 17441.80                              & 268.38                               & 25498.00                              & 26826.68                            & 40                                   & 10370                                 & 16456.68                              & 254.35                               & 25435.08                              & 27710.68                            & 42                                   & 11110                                 & 16600.68                              & 261.88                               & 24958.00                              \\
                           & 200                                & 28845.45                            & 42                                   & 11190                                 & 17655.45                              & 270.00                               & 25621.57                              & 26995.51                            & 40                                   & 10370                                 & 16625.51                              & 255.63                               & 25563.49                              & 27710.68                            & 42                                   & 11110                                 & 16600.68                              & 261.88                               & 24958.00                              \\
                           & 300                                & 29168.65                            & 42                                   & 11190                                 & 17978.65                              & 272.41                               & 25841.94                              & 27272.09                            & 41                                   & 10820                                 & 16452.09                              & 257.39                               & 25738.81                              & 27710.68                            & 42                                   & 11110                                 & 16600.68                              & 261.88                               & 24958.00                              \\
                           & 400                                & 29401.55                            & 42                                   & 11190                                 & 18211.55                              & 274.16                               & 26036.76                              & 27511.47                            & 41                                   & 10820                                 & 16691.47                              & 259.33                               & 25932.75                              & 27710.68                            & 42                                   & 11110                                 & 16600.68                              & 261.88                               & 24958.00                              \\
                           & 500                                & 29559.19                            & 43                                   & 11560                                 & 17999.19                              & 275.67                               & 26177.64                              & 27708.45                            & 41                                   & 10820                                 & 16888.45                              & 260.96                               & 26096.40                              & 27710.68                            & 42                                   & 11110                                 & 16600.68                              & 261.88                               & 24958.00                              \\
                           & 600                                & *29587.88                            & 43                                   & 11560                                 & 18027.88                              & 275.96                               & 26277.24                              & 27850.05                            & 41                                   & 10820                                 & 17030.05                              & 262.07                               & 26207.05                              & 27710.68                            & 42                                   & 11110                                 & 16600.68                              & 261.88                               & 24958.00                              \\
                           & 700                                & 29587.88                            & 43                                   & 11560                                 & 18027.88                              & 275.96                               & 26277.25                              & 27912.49                            & 42                                   & 11190                                 & 16722.49                              & 262.82                               & 26282.42                              & 27710.68                            & 42                                   & 11110                                 & 16600.68                              & 261.88                               & 24958.00                              \\
                           & 800                                & 29587.88                            & 43                                   & 11560                                 & 18027.88                              & 275.96                               & 26277.24                              & *27912.50                            & 42                                   & 11190                                 & 16722.50                              & 262.82                               & 26282.42                              & 27710.68                            & 42                                   & 11110                                 & 16600.68                              & 261.88                               & 24958.00                              \\
                           & 900                                & 29587.88                            & 43                                   & 11560                                 & 18027.88                              & 275.96                               & 26277.25                              & 27912.50                            & 42                                   & 11190                                 & 16722.50                              & 262.82                               & 26282.42                              & 27710.68                            & 42                                   & 11110                                 & 16600.68                              & 261.88                               & 24958.00                              \\
                           & 1000                               & 29587.88                            & 43                                   & 11560                                 & 18027.88                              & 275.96                               & 26277.25                              & 27912.50                            & 42                                   & 11190                                 & 16722.50                              & 262.82                               & 26282.42                              & 27710.68                            & 42                                   & 11110                                 & 16600.68                              & 261.88                               & 24958.00                              \\\cmidrule(lr){1-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
\multirow{14}{*}{(3-5.5)}  & 0                                  & 27046.64                            & 34                                   & 9800                                  & 17246.64                              & 240.46                               & 24046.00                              & 27046.64                            & 34                                   & 9800                                  & 17246.64                              & 240.46                               & 24046.00                              & 27046.64                            & 34                                   & 9800                                  & 17246.64                              & 240.46                               & 24046.00                              \\
                           & 25                                 & 28108.42                            & 35                                   & 10290                                 & 17818.42                              & 247.94                               & 24148.01                              & 27148.96                            & 35                                   & 10290                                 & 16858.96                              & 241.17                               & 24116.58                              & 27941.94                            & 35                                   & 10290                                 & 17651.94                              & 246.79                               & 24046.00                              \\
                           & 50                                 & 28789.70                            & 36                                   & 10800                                 & 17989.70                              & 252.65                               & 24238.32                              & 27247.76                            & 35                                   & 10290                                 & 16957.76                              & 241.87                               & 24186.80                              & 28427.06                            & 36                                   & 10780                                 & 17647.06                              & 250.23                               & 24046.00                              \\
                           & 100                                & 29319.41                            & 36                                   & 10810                                 & 18509.41                              & 256.28                               & 24413.69                              & 27438.20                            & 35                                   & 10320                                 & 17118.20                              & 242.98                               & 24298.11                              & *28590.77                            & 36                                   & 10780                                 & 17810.77                              & 251.39                               & 24046.00                              \\
                           & 150                                & 29563.69                            & 37                                   & 11290                                 & 18273.69                              & 258.11                               & 24574.37                              & 27609.19                            & 35                                   & 10320                                 & 17289.19                              & 244.14                               & 24413.54                              & 28590.77                            & 36                                   & 10780                                 & 17810.77                              & 251.39                               & 24046.00                              \\
                           & 200                                & 29766.99                            & 37                                   & 11290                                 & 18476.99                              & 259.54                               & 24674.28                              & 27769.77                            & 35                                   & 10320                                 & 17449.77                              & 245.32                               & 24531.53                              & 28590.77                            & 36                                   & 10780                                 & 17810.77                              & 251.39                               & 24046.00                              \\
                           & 300                                & 30089.87                            & 37                                   & 11290                                 & 18799.87                              & 261.80                               & 24871.47                              & 28084.11                            & 35                                   & 10320                                 & 17764.11                              & 247.55                               & 24754.94                              & 28590.77                            & 36                                   & 10780                                 & 17810.77                              & 251.39                               & 24046.00                              \\
                           & 400                                & 30285.64                            & 37                                   & 11290                                 & 18995.64                              & 263.18                               & 25034.45                              & 28374.23                            & 35                                   & 10320                                 & 18054.23                              & 249.57                               & 24956.90                              & 28590.77                            & 36                                   & 10780                                 & 17810.77                              & 251.39                               & 24046.00                              \\
                           & 500                                & 30451.85                            & 37                                   & 11380                                 & 19071.85                              & 263.75                               & 25137.84                              & 28560.08                            & 36                                   & 10810                                 & 17750.08                              & 250.95                               & 25094.88                              & 28590.77                            & 36                                   & 10780                                 & 17810.77                              & 251.39                               & 24046.00                              \\
                           & 600                                & *30486.15                            & 37                                   & 11380                                 & 19106.15                              & 263.97                               & 25221.37                              & 28713.89                            & 36                                   & 10810                                 & 17903.89                              & 252.05                               & 25204.73                              & 28590.77                            & 36                                   & 10780                                 & 17810.77                              & 251.39                               & 24046.00                              \\
                           & 700                                & 30486.15                            & 37                                   & 11380                                 & 19106.15                              & 263.97                               & 25221.37                              & *28782.36                            & 36                                   & 10780                                 & 18002.36                              & 252.74                               & 25273.93                              & 28590.77                            & 36                                   & 10780                                 & 17810.77                              & 251.39                               & 24046.00                              \\
                           & 800                                & 30486.15                            & 37                                   & 11380                                 & 19106.15                              & 263.97                               & 25221.37                              & 28782.36                            & 36                                   & 10780                                 & 18002.36                              & 252.74                               & 25273.92                              & 28590.77                            & 36                                   & 10780                                 & 17810.77                              & 251.39                               & 24046.00                              \\
                           & 900                                & 30486.15                            & 37                                   & 11380                                 & 19106.15                              & 263.97                               & 25221.37                              & 28782.36                            & 36                                   & 10780                                 & 18002.36                              & 252.74                               & 25273.93                              & 28590.77                            & 36                                   & 10780                                 & 17810.77                              & 251.39                               & 24046.00                              \\
                           & 1000                               & 30486.15                            & 37                                   & 11380                                 & 19106.15                              & 263.97                               & 25221.37                              & 28782.36                            & 36                                   & 10780                                 & 18002.36                              & 252.74                               & 25273.92                              & 28590.77                            & 36                                   & 10780                                 & 17810.77                              & 251.39                               & 24046.00                              \\\cmidrule(lr){1-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
\multirow{14}{*}{(4-6.25)} & 0                                  & 27803.56                            & 35                                   & 10350                                 & 17453.56                              & 245.42                               & 24541.50                              & 27803.56                            & 35                                   & 10350                                 & 17453.56                              & 245.42                               & 24541.50                              & 27803.56                            & 35                                   & 10350                                 & 17453.56                              & 245.42                               & 24541.50                              \\
                           & 25                                 & 28566.13                            & 36                                   & 10840                                 & 17726.13                              & 250.81                               & 24624.02                              & 27880.53                            & 35                                   & 10350                                 & 17530.53                              & 245.96                               & 24595.91                              & 28423.85                            & 36                                   & 10840                                 & 17583.85                              & 249.80                               & 24541.50                              \\
                           & 50                                 & 29186.63                            & 37                                   & 11330                                 & 17856.63                              & 255.18                               & 24693.65                              & 27958.29                            & 35                                   & 10350                                 & 17608.29                              & 246.51                               & 24650.72                              & 28921.03                            & 36                                   & 10840                                 & 18081.03                              & 253.33                               & 24541.50                              \\
                           & 100                                & 29926.45                            & 37                                   & 11330                                 & 18596.45                              & 260.46                               & 24869.50                              & 28109.22                            & 36                                   & 10840                                 & 17269.22                              & 247.54                               & 24754.03                              & 29279.70                            & 37                                   & 11330                                 & 17949.70                              & 255.87                               & 24541.50                              \\
                           & 150                                & 30190.79                            & 37                                   & 11330                                 & 18860.79                              & 262.32                               & 25031.32                              & 28260.64                            & 36                                   & 10840                                 & 17420.64                              & 248.63                               & 24862.62                              & *29279.72                            & 37                                   & 11330                                 & 17949.72                              & 255.87                               & 24541.50                              \\
                           & 200                                & 30388.13                            & 37                                   & 11330                                 & 19058.13                              & 263.70                               & 25145.50                              & 28413.82                            & 36                                   & 10840                                 & 17573.82                              & 249.72                               & 24972.25                              & 29279.72                            & 37                                   & 11330                                 & 17949.72                              & 255.87                               & 24541.50                              \\
                           & 300                                & 30707.81                            & 38                                   & 11830                                 & 18877.81                              & 265.94                               & 25339.55                              & 28711.47                            & 36                                   & 10840                                 & 17871.47                              & 251.84                               & 25184.28                              & 29279.72                            & 37                                   & 11330                                 & 17949.72                              & 255.87                               & 24541.50                              \\
                           & 400                                & 30905.46                            & 38                                   & 11830                                 & 19075.46                              & 267.34                               & 25489.77                              & 29002.53                            & 36                                   & 10840                                 & 18162.53                              & 253.90                               & 25389.67                              & 29279.72                            & 37                                   & 11330                                 & 17949.72                              & 255.87                               & 24541.50                              \\
                           & 500                                & 31057.25                            & 38                                   & 11830                                 & 19227.25                              & 268.41                               & 25644.22                              & 29220.25                            & 36                                   & 10840                                 & 18380.25                              & 255.44                               & 25543.67                              & 29279.72                            & 37                                   & 11330                                 & 17949.72                              & 255.87                               & 24541.50                              \\
                           & 600                                & *31067.89                            & 38                                   & 11830                                 & 19237.89                              & 268.48                               & 25694.96                              & 29373.09                            & 37                                   & 11330                                 & 18043.09                              & 256.53                               & 25653.11                              & 29279.72                            & 37                                   & 11330                                 & 17949.72                              & 255.87                               & 24541.50                              \\
                           & 700                                & 31067.89                            & 38                                   & 11830                                 & 19237.89                              & 268.48                               & 25694.96                              & *29432.06                            & 37                                   & 11330                                 & 18102.06                              & 256.96                               & 25695.68                              & 29279.72                            & 37                                   & 11330                                 & 17949.72                              & 255.87                               & 24541.50                              \\
                           & 800                                & 31067.89                            & 38                                   & 11830                                 & 19237.89                              & 268.48                               & 25694.96                              & 29432.06                            & 37                                   & 11330                                 & 18102.06                              & 256.96                               & 25695.68                              & 29279.72                            & 37                                   & 11330                                 & 17949.72                              & 255.87                               & 24541.50                              \\
                           & 900                                & 31067.89                            & 38                                   & 11830                                 & 19237.89                              & 268.48                               & 25694.96                              & 29432.06                            & 37                                   & 11330                                 & 18102.06                              & 256.96                               & 25695.68                              & 29279.72                            & 37                                   & 11330                                 & 17949.72                              & 255.87                               & 24541.50                              \\
                           & 1000                               & 31067.89                            & 38                                   & 11830                                 & 19237.89                              & 268.48                               & 25694.96                              & 29432.06                            & 37                                   & 11330                                 & 18102.06                              & 256.96                               & 25695.68                              & 29279.72                            & 37                                   & 11330                                 & 17949.72                              & 255.87                               & 24541.50                              \\\cmidrule(lr){1-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
\multirow{14}{*}{(5-6)}    & 0                                  & 26409.11                            & 39                                   & 9720                                  & 16689.11                              & 253.18                               & 25318.00                              & 26409.11                            & 39                                   & 9720                                  & 16689.11                              & 253.18                               & 25318.00                              & 26409.11                            & 39                                   & 9720                                  & 16689.11                              & 253.18                               & 25318.00                              \\
                           & 25                                 & 27421.87                            & 40                                   & 10150                                 & 17271.87                              & 260.80                               & 25414.51                              & 26494.36                            & 39                                   & 9720                                  & 16774.36                              & 253.83                               & 25383.07                              & 27271.08                            & 40                                   & 10150                                 & 17121.08                              & 259.67                               & 25318.00                              \\
                           & 50                                 & 28112.83                            & 40                                   & 10160                                 & 17952.83                              & 265.93                               & 25523.00                              & 26580.62                            & 39                                   & 9720                                  & 16860.62                              & 254.49                               & 25448.73                              & 27766.89                            & 40                                   & 10160                                 & 17606.89                              & 263.36                               & 25318.00                              \\
                           & 100                                & 28763.12                            & 41                                   & 10590                                 & 18173.12                              & 270.90                               & 25726.17                              & 26756.29                            & 39                                   & 9720                                  & 17036.29                              & 255.82                               & 25581.87                              & 28035.15                            & 40                                   & 10150                                 & 17885.15                              & 265.46                               & 25318.00                              \\
                           & 150                                & 29031.55                            & 41                                   & 10690                                 & 18341.55                              & 272.14                               & 25858.38                              & 26936.25                            & 39                                   & 9720                                  & 17216.25                              & 257.17                               & 25717.48                              & *28040.16                            & 40                                   & 10150                                 & 17890.16                              & 265.50                               & 25318.00                              \\
                           & 200                                & 29253.31                            & 41                                   & 10690                                 & 18563.31                              & 273.79                               & 25995.09                              & 27119.67                            & 39                                   & 9720                                  & 17399.67                              & 258.55                               & 25854.89                              & 28040.16                            & 40                                   & 10150                                 & 17890.16                              & 265.50                               & 25318.00                              \\
                           & 300                                & 29577.26                            & 41                                   & 10700                                 & 18877.26                              & 276.09                               & 26187.84                              & 27478.95                            & 40                                   & 10150                                 & 17328.95                              & 261.27                               & 26127.19                              & 28040.16                            & 40                                   & 10150                                 & 17890.16                              & 265.50                               & 25318.00                              \\
                           & 400                                & 29797.02                            & 42                                   & 11140                                 & 18657.02                              & 277.75                               & 26366.95                              & 27775.56                            & 40                                   & 10150                                 & 17625.56                              & 263.51                               & 26350.88                              & 28040.16                            & 40                                   & 10150                                 & 17890.16                              & 265.50                               & 25318.00                              \\
                           & 500                                & 29957.95                            & 42                                   & 11140                                 & 18817.95                              & 278.95                               & 26485.21                              & 28012.94                            & 40                                   & 10150                                 & 17862.94                              & 265.27                               & 26527.10                              & 28040.16                            & 40                                   & 10150                                 & 17890.16                              & 265.50                               & 25318.00                              \\
                           & 600                                & *30036.75                            & 42                                   & 11140                                 & 18896.75                              & 279.49                               & 26633.64                              & 28161.54                            & 40                                   & 10150                                 & 18011.54                              & 266.38                               & 26638.00                              & 28040.16                            & 40                                   & 10150                                 & 17890.16                              & 265.50                               & 25318.00                              \\
                           & 700                                & 30036.75                            & 42                                   & 11140                                 & 18896.75                              & 279.49                               & 26633.64                              & *28250.86                            & 40                                   & 10150                                 & 18100.86                              & 267.06                               & 26706.25                              & 28040.16                            & 40                                   & 10150                                 & 17890.16                              & 265.50                               & 25318.00                              \\
                           & 800                                & 30036.75                            & 42                                   & 11140                                 & 18896.75                              & 279.49                               & 26633.64                              & 28250.86                            & 40                                   & 10150                                 & 18100.86                              & 267.06                               & 26706.25                              & 28040.16                            & 40                                   & 10150                                 & 17890.16                              & 265.50                               & 25318.00                              \\
                           & 900                                & 30036.75                            & 42                                   & 11140                                 & 18896.75                              & 279.49                               & 26633.64                              & 28250.86                            & 40                                   & 10150                                 & 18100.86                              & 267.06                               & 26706.25                              & 28040.16                            & 40                                   & 10150                                 & 17890.16                              & 265.50                               & 25318.00                              \\
                           & 1000                               & 30036.75                            & 42                                   & 11140                                 & 18896.75                              & 279.49                               & 26633.64                              & 28250.86                            & 40                                   & 10150                                 & 18100.86                              & 267.06                               & 26706.25                              & 28040.16                            & 40                                   & 10150                                 & 17890.16                              & 265.50                               & 25318.00                        \\\cmidrule(lr){1-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}     
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lrrrrrrrrrrrrrrr} \toprule
            & \multicolumn{3}{c}{\textbf{MIQP}}                                                                                   & \multicolumn{3}{c}{\textbf{MISOCP}}                                                                                       & \multicolumn{5}{c}{\textbf{ST$\bm\epsilon$-BEN}}                                                                                                                                                                & \multicolumn{4}{c}{\textbf{MT$\bm\epsilon$-BEN}}                                                                                                                         \\\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-12}\cmidrule(lr){13-16}
\textbf{ID} & \multicolumn{1}{c}{\textbf{Times{[}s{]}}} & \multicolumn{1}{c}{\textbf{Gap{[}\%{]}}} & \multicolumn{1}{c}{\textbf{Nodes}} & \multicolumn{1}{c}{\textbf{Times{[}s{]}}} & \multicolumn{1}{c}{\textbf{Gap{[}\%{]}}} & \multicolumn{1}{c}{\textbf{Nodes}} & \multicolumn{1}{c}{\textbf{Times{[}s{]}}} & \multicolumn{1}{c}{\textbf{Gap{[}\%{]}}} & \multicolumn{1}{c}{\textbf{Nodes}} & \multicolumn{1}{c}{\textbf{BCuts}} & \multicolumn{1}{c}{\textbf{FrBCuts}} & \multicolumn{1}{c}{\textbf{Times{[}s{]}}} & \multicolumn{1}{c}{\textbf{Gap{[}\%{]}}} & \multicolumn{1}{c}{\textbf{Nodes}} & \multicolumn{1}{c}{\textbf{BCuts}} \\\cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-12}\cmidrule(lr){13-16}
1                        & TL                                & 59.20                            & 1673                       & 258.71                            & 0                                & 102                        & 84.25                             & 0                                & 6769                       & 23                         & 3                            & 22.16                             & 0                                & 3833.67                    & 8                          \\  
2                        & TL                                & 60.06                            & 1759                       & 291.56                            & 0                                & 143                        & 21.60                             & 0                                & 3811                       & 10                         & 3                            & 20.79                             & 0                                & 3053.00                    & 8                          \\  
3                        & TL                                & 60.48                            & 1569                       & 315.73                            & 0                                & 97                         & 26.80                             & 0                                & 4260                       & 11                         & 3                            & 15.00                             & 0                                & 2635.00                    & 5                          \\  
4                        & TL                                & 61.09                            & 1559                       & 313.29                            & 0                                & 305                        & 25.78                             & 0                                & 3718                       & 14                         & 3                            & 18.74                             & 0                                & 1827.50                    & 7                          \\  
5                        & TL                                & 58.08                            & 2718                       & 320.33                            & 0                                & 19                         & 36.15                             & 0                                & 7225                       & 25                         & 3                            & 42.61                             & 0                                & 5139.00                    & 10                         \\  
6                        & TL                                & 58.79                            & 2213                       & 370.66                            & 0                                & 38                         & 40.46                             & 0                                & 5630                       & 23                         & 3                            & 33.36                             & 0                                & 4014.90                    & 9                          \\  
7                        & TL                                & 59.94                            & 1577                       & 276.53                            & 0                                & 178                        & 33.15                             & 0                                & 5989                       & 14                         & 3                            & 44.57                             & 0                                & 4554.00                    & 13                         \\  
8                        & TL                                & 60.68                            & 1579                       & 373.49                            & 0                                & 46                         & 75.47                             & 0                                & 5124                       & 20                         & 3                            & 31.46                             & 0                                & 5560.22                    & 8                          \\  
9                        & TL                                & 55.28                            & 8685                       & 352.81                            & 0                                & 36                         & 87.58                             & 0                                & 9931                       & 28                         & 3                            & 41.13                             & 0                                & 4969.33                    & 11                         \\  
10                       & TL                                & 58.32                            & 2983                       & 356.60                            & 0                                & 24                         & 24.65                             & 0                                & 7948                       & 13                         & 3                            & 29.45                             & 0                                & 5556.83                    & 11                         \\  
11                       & TL                                & 59.16                            & 2945                       & 320.94                            & 0                                & 50                         & 18.27                             & 0                                & 6430                       & 13                         & 3                            & 23.58                             & 0                                & 9818.25                    & 7                          \\  
12                       & TL                                & 60.05                            & 1637                       & 511.71                            & 0                                & 25                         & 28.43                             & 0                                & 5388                       & 17                         & 3                            & 37.83                             & 0                                & 5100.08                    & 11                         \\  
13                       & TL                                & 56.32                            & 5801                       & 306.79                            & 0                                & 36                         & 18.62                             & 0                                & 8331                       & 21                         & 3                            & 47.97                             & 0                                & 5831.00                    & 10                         \\  
14                       & TL                                & 58.32                            & 4020                       & 306.38                            & 0                                & 33                         & 10.68                             & 0                                & 5142                       & 11                         & 3                            & 50.39                             & 0                                & 7713.62                    & 12                         \\  
15                       & TL                                & 58.55                            & 2135                       & 413.33                            & 0                                & 15                         & 18.77                             & 0                                & 6575                       & 19                         & 3                            & 31.77                             & 0                                & 5400.64                    & 10                         \\  
16                       & TL                                & 60.24                            & 1566                       & 430.35                            & 0                                & 164                        & 49.29                             & 0                                & 8958                       & 31                         & 3                            & 26.90                             & 0                                & 6360.40                    & 9                          \\  
17                       & TL                                & 55.80                            & 7444                       & 283.15                            & 0                                & 18                         & 76.03                             & 0                                & 10677                      & 23                         & 3                            & 48.53                             & 0                                & 5145.93                    & 14                         \\  
18                       & TL                                & 57.75                            & 2369                       & 270.78                            & 0                                & 26                         & 33.78                             & 0                                & 8335                       & 25                         & 3                            & 42.39                             & 0                                & 4292.54                    & 12                         \\  
19                       & TL                                & 58.46                            & 1732                       & 397.00                            & 0                                & 19                         & 27.32                             & 0                                & 6780                       & 14                         & 3                            & 37.01                             & 0                                & 5854.60                    & 9                          \\  
20                       & TL                                & 59.43                            & 1726                       & 440.92                            & 0                                & 100                        & 20.58                             & 0                                & 6107                       & 14                         & 3                            & 33.88                             & 0                                & 3921.85                    & 12                         \\  
21                       & TL                                & 55.84                            & 5194                       & 259.78                            & 0                                & 295                        & 487.34                            & 0                                & 15980                      & 99                         & 3                            & 52.23                             & 0                                & 5616.67                    & 14                         \\  
22                       & TL                                & 56.94                            & 2055                       & 516.78                            & 0                                & 66                         & 41.27                             & 0                                & 7614                       & 22                         & 3                            & 104.70                            & 0                                & 6731.43                    & 13                         \\  
23                       & TL                                & 58.02                            & 1942                       & 399.50                            & 0                                & 111                        & 33.16                             & 0                                & 6466                       & 27                         & 3                            & 68.73                             & 0                                & 5918.55                    & 10                         \\  
24                       & TL                                & 59.50                            & 1607                       & 593.59                            & 0                                & 25                         & 235.28                            & 0                                & 11487                      & 17                         & 3                            & 26.46                             & 0                                & 3332.50                    & 9                          \\  
25                       & TL                                & 56.43                            & 4204                       & 327.30                            & 0                                & 401                        & 97.24                             & 0                                & 10956                      & 31                         & 3                            & 53.12                             & 0                                & 4233.00                    & 20                         \\  
26                       & TL                                & 57.19                            & 2703                       & 341.63                            & 0                                & 429                        & 83.61                             & 0                                & 9859                       & 26                         & 3                            & 46.07                             & 0                                & 4908.38                    & 12                         \\  
27                       & TL                                & 57.45                            & 1929                       & 296.50                            & 0                                & 282                        & 214.30                            & 0                                & 13550                      & 25                         & 3                            & 36.24                             & 0                                & 5149.21                    & 13                         \\  
28                       & TL                                & 58.58                            & 1678                       & 424.01                            & 0                                & 180                        & 332.51                            & 0                                & 12828                      & 34                         & 3                            & 45.39                             & 0                                & 6234.58                    & 11                         \\  
29                       & TL                                & 56.02                            & 4406                       & 488.78                            & 0                                & 210                        & 107.95                            & 0                                & 10360                      & 26                         & 3                            & 58.53                             & 0                                & 4697.83                    & 17                         \\  
30                       & TL                                & 56.12                            & 2068                       & 332.20                            & 0                                & 161                        & 85.83                             & 0                                & 7897                       & 24                         & 3                            & 49.61                             & 0                                & 3509.40                    & 14                         \\  
31                       & TL                                & 58.11                            & 1661                       & 298.03                            & 0                                & 315                        & 40.16                             & 0                                & 7321                       & 25                         & 3                            & 34.36                             & 0                                & 4156.42                    & 11                         \\  
32                       & TL                                & 59.28                            & 1595                       & 420.42                            & 0                                & 139                        & 96.11                             & 0                                & 9181                       & 20                         & 3                            & 40.30                             & 0                                & 4729.11                    & 8                          \\  
33                       & TL                                & 59.30                            & 6007                       & 372.96                            & 0                                & 119                        & 35.03                             & 0                                & 21349                      & 14                         & 3                            & 27.82                             & 0                                & 5639.00                    & 8                          \\  
34                       & TL                                & 60.61                            & 2367                       & 280.78                            & 0                                & 25                         & 59.20                             & 0                                & 6700                       & 30                         & 3                            & 28.43                             & 0                                & 6040.25                    & 7                          \\  
35                       & TL                                & 61.23                            & 4250                       & 313.61                            & 0                                & 66                         & 25.27                             & 0                                & 5505                       & 15                         & 3                            & 29.35                             & 0                                & 4957.67                    & 8                          \\  
36                       & TL                                & 63.20                            & 1651                       & 351.84                            & 0                                & 26                         & 37.19                             & 0                                & 21822                      & 11                         & 3                            & 24.58                             & 0                                & 10023.60                   & 4                          \\  
37                       & TL                                & 58.59                            & 3849                       & 312.11                            & 0                                & 30                         & 32.61                             & 0                                & 20932                      & 11                         & 3                            & 46.55                             & 0                                & 15078.11                   & 8                          \\  
38                       & TL                                & 60.26                            & 1929                       & 250.97                            & 0                                & 1                          & 21.85                             & 0                                & 6045                       & 14                         & 3                            & 30.44                             & 0                                & 11769.14                   & 6                          \\  
39                       & TL                                & 60.93                            & 2273                       & 297.59                            & 0                                & 407                        & 36.24                             & 0                                & 6368                       & 24                         & 3                            & 38.55                             & 0                                & 10025.67                   & 8                          \\  
40                       & TL                                & 61.84                            & 2156                       & 392.11                            & 0                                & 233                        & 69.08                             & 0                                & 22147                      & 12                         & 3                            & 35.39                             & 0                                & 9530.86                    & 6                          \\  
41                       & TL                                & 55.89                            & 10376                      & 392.46                            & 0                                & 85                         & 41.56                             & 0                                & 7610                       & 28                         & 3                            & 84.04                             & 0                                & 15476.85                   & 12                         \\  
42                       & TL                                & 58.26                            & 6270                       & 372.35                            & 0                                & 41                         & 11.99                             & 0                                & 5234                       & 11                         & 3                            & TL                                & 0.78                             & 12335.80                   & 4       
\\\bottomrule                               
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr} \toprule
            & \multicolumn{3}{c}{\textbf{MIQP}}                                                                                   & \multicolumn{3}{c}{\textbf{MISOCP}}                                                                                       & \multicolumn{5}{c}{\textbf{ST$\bm\epsilon$-BEN}}                                                                                                                                                                & \multicolumn{4}{c}{\textbf{MT$\bm\epsilon$-BEN}}                                                                                                                         \\\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-12}\cmidrule(lr){13-16}
\textbf{ID} & \multicolumn{1}{c}{\textbf{Times{[}s{]}}} & \multicolumn{1}{c}{\textbf{Gap{[}\%{]}}} & \multicolumn{1}{c}{\textbf{Nodes}} & \multicolumn{1}{c}{\textbf{Times{[}s{]}}} & \multicolumn{1}{c}{\textbf{Gap{[}\%{]}}} & \multicolumn{1}{c}{\textbf{Nodes}} & \multicolumn{1}{c}{\textbf{Times{[}s{]}}} & \multicolumn{1}{c}{\textbf{Gap{[}\%{]}}} & \multicolumn{1}{c}{\textbf{Nodes}} & \multicolumn{1}{c}{\textbf{BCuts}} & \multicolumn{1}{c}{\textbf{FrBCuts}} & \multicolumn{1}{c}{\textbf{Times{[}s{]}}} & \multicolumn{1}{c}{\textbf{Gap{[}\%{]}}} & \multicolumn{1}{c}{\textbf{Nodes}} & \multicolumn{1}{c}{\textbf{BCuts}} \\\cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-12}\cmidrule(lr){13-16}
43 & TL           & 60.52       & 1934  & 405.90       & 0           & 46    & 232.86       & 0           & 28824 & 41    & 3       & 35.81        & 0           & 9505.25  & 7     \\
44 & TL           & 61.43       & 2072  & 391.95       & 0           & 83    & 169.47       & 0           & 19606 & 23    & 3       & 46.80        & 0           & 15093.90 & 9     \\
45 & TL           & 56.00       & 9869  & 212.50       & 0           & 410   & 23.94        & 0           & 6312  & 19    & 3       & TL           & 0.99        & 6104.20  & 4     \\
46 & TL           & 57.94       & 6300  & 411.84       & 0           & 165   & 16.75        & 0           & 5759  & 16    & 3       & TL           & 0.12        & 12337.63 & 7     \\
47 & TL           & 59.74       & 4459  & 328.92       & 0           & 50    & 42.43        & 0           & 23302 & 20    & 3       & 43.61        & 0           & 14795.33 & 8     \\
48 & TL           & 61.32       & 3656  & 647.89       & 0           & 116   & 44.65        & 0           & 14049 & 20    & 3       & 110.68       & 0           & 9475.71  & 6     \\
49 & TL           & 56.93       & 6450  & 389.13       & 0           & 231   & 108.14       & 0           & 10941 & 36    & 3       & 89.88        & 0           & 11364.94 & 15    \\
50 & TL           & 59.05       & 3062  & 401.14       & 0           & 108   & 25.36        & 0           & 6453  & 20    & 3       & 143.52       & 0.07        & 9050.8   & 4     \\
51 & TL           & 59.54       & 2343  & 299.19       & 0           & 193   & 194.15       & 0           & 27922 & 75    & 3       & 64.25        & 0           & 22641.45 & 10    \\
52 & TL           & 61.48       & 1647  & 360.51       & 0           & 96    & 37.20        & 0           & 13995 & 22    & 3       & 63.37        & 0           & 13896.60 & 9     \\
53 & TL           & 56.71       & 6702  & 433.44       & 0           & 126   & 74.28        & 0           & 8888  & 31    & 3       & 92.55        & 0           & 9266.17  & 17    \\
54 & TL           & 57.90       & 4737  & 243.62       & 0           & 116   & 28.28        & 0           & 6666  & 21    & 3       & TL           & 0.07        & 11656.89 & 8     \\
55 & TL           & 60.10       & 2657  & 433.56       & 0           & 15    & 70.24        & 0           & 24432 & 20    & 3       & 61.08        & 0           & 17704.44 & 8     \\
56 & TL           & 60.15       & 1972  & 394.15       & 0           & 1     & 25.40        & 0           & 13212 & 15    & 3       & TL           & 1.87        & 12833.00 & 3     \\
57 & TL           & 57.12       & 4630  & 286.64       & 0           & 339   & 275.87       & 0           & 14930 & 71    & 3       & 821.38       & 0           & 14196.05 & 21    \\
58 & TL           & 58.41       & 2571  & 196.81       & 0           & 1     & 14.34        & 0           & 5737  & 13    & 3       & 47.41        & 0           & 10975.42 & 11    \\
59 & TL           & 58.86       & 1854  & 251.41       & 0           & 1     & 114.13       & 0           & 26320 & 27    & 3       & 49.38        & 0           & 16965.38 & 7     \\
60 & TL           & 60.45       & 1492  & 384.96       & 0           & 1     & 151.58       & 0           & 18180 & 23    & 3       & 392.73       & 0.85        & 10922.50 & 3     \\
61 & TL           & 56.05       & 7294  & 429.59       & 0           & 259   & 402.30       & 0           & 16159 & 95    & 3       & 172.82       & 0           & 11064.80 & 24    \\
62 & TL           & 57.57       & 4658  & 333.84       & 0           & 24    & 52.37        & 0           & 7056  & 39    & 3       & 49.12        & 0           & 12540.18 & 10    \\
63 & TL           & 58.72       & 2639  & 368.97       & 0           & 23    & 223.68       & 0           & 28817 & 36    & 3       & 68.52        & 0           & 13447.77 & 12    \\
64 & TL           & 59.76       & 1902  & 334.72       & 0           & 45    & 114.62       & 0           & 17733 & 27    & 3       & 59.32        & 0           & 13068.56 & 8     \\
65 & TL           & 62.93       & 532   & 419.54       & 0           & 43    & 41.47        & 0           & 7288  & 13    & 3       & 19.62        & 0           & 2953.29  & 6     \\
66 & TL           & -           & 1     & 312.58       & 0           & 512   & 100.63       & 0           & 8131  & 36    & 3       & 23.13        & 0           & 4627.00  & 6     \\
67 & TL           & 62.46       & 1070  & 359.73       & 0           & 551   & 21.35        & 0           & 5798  & 11    & 3       & 27.68        & 0           & 4270.29  & 6     \\
68 & TL           & 63.26       & 1509  & 419.20       & 0           & 177   & 83.67        & 0           & 7753  & 23    & 3       & 30.00        & 0           & 3378.57  & 6     \\
69 & TL           & 59.76       & 1678  & 376.57       & 0           & 103   & 20.32        & 0           & 5519  & 14    & 3       & 32.42        & 0           & 8037.00  & 7     \\
70 & TL           & 60.88       & 2333  & 255.38       & 0           & 18    & 137.24       & 0           & 9423  & 26    & 3       & 41.67        & 0           & 9661.38  & 7     \\
71 & TL           & 61.73       & 1477  & 429.90       & 0           & 115   & 179.30       & 0           & 9549  & 36    & 3       & 38.96        & 0           & 7840.71  & 6     \\
72 & TL           & 62.61       & 1505  & 444.66       & 0           & 246   & 175.79       & 0           & 9660  & 43    & 3       & 40.49        & 0           & 5614.14  & 6     \\
73 & TL           & 57.82       & 6177  & 260.73       & 0           & 283   & 24.22        & 0           & 7934  & 27    & 3       & 42.26        & 0           & 7539.46  & 12    \\
74 & TL           & 60.24       & 3381  & 497.46       & 0           & 47    & 59.16        & 0           & 8485  & 23    & 3       & 40.09        & 0           & 6610.00  & 12    \\
75 & TL           & 61.31       & 1905  & 397.17       & 0           & 39    & 37.23        & 0           & 7684  & 24    & 3       & 34.85        & 0           & 8736.67  & 8     \\
76 & TL           & 62.33       & 1466  & 508.15       & 0           & 22    & 17.71        & 0           & 5004  & 17    & 3       & 43.92        & 0           & 13579.60 & 9     \\
77 & TL           & 58.44       & 6753  & 213.85       & 0           & 188   & 19.63        & 0           & 7078  & 17    & 3       & 57.25        & 0           & 7674.40  & 14    \\
78 & TL           & 59.87       & 2621  & 356.18       & 0           & 99    & 38.12        & 0           & 7721  & 19    & 3       & 46.82        & 0           & 8735.07  & 13    \\
79 & TL           & 60.90       & 1925  & 399.55       & 0           & 28    & 36.74        & 0           & 7446  & 18    & 3       & 40.36        & 0           & 13926.63 & 7     \\
80 & TL           & 61.92       & 2189  & 476.50       & 0           & 61    & 33.89        & 0           & 7132  & 19    & 3       & 52.57        & 0           & 10375.00 & 8     \\
81 & TL           & 58.75       & 3499  & 192.08       & 0           & 192   & 47.56        & 0           & 9630  & 30    & 3       & 59.45        & 0           & 8296.24  & 16    \\
82 & TL           & 60.21       & 1882  & 249.83       & 0           & 64    & 42.53        & 0           & 7947  & 16    & 3       & 39.39        & 0           & 10635.73 & 10    \\
83 & TL           & 61.30       & 1502  & 314.72       & 0           & 83    & 32.45        & 0           & 7126  & 25    & 3       & 41.31        & 0           & 7489.56  & 8     \\
84 & TL           & 62.03       & 1653  & 762.94       & 0           & 39    & 34.96        & 0           & 7870  & 17    & 3       & 43.79        & 0           & 11813.00 & 8     \\
85 & TL           & 57.88       & 3859  & 316.56       & 0           & 405   & 46.93        & 0           & 9319  & 33    & 3       & 51.13        & 0           & 6351.93  & 13  
     \\\bottomrule                              
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr} \toprule
            & \multicolumn{3}{c}{\textbf{MIQP}}                                                                                   & \multicolumn{3}{c}{\textbf{MISOCP}}                                                                                       & \multicolumn{5}{c}{\textbf{ST$\bm\epsilon$-BEN}}                                                                                                                                                                & \multicolumn{4}{c}{\textbf{MT$\bm\epsilon$-BEN}}                                                                                                                         \\\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-12}\cmidrule(lr){13-16}
\textbf{ID} & \multicolumn{1}{c}{\textbf{Times{[}s{]}}} & \multicolumn{1}{c}{\textbf{Gap{[}\%{]}}} & \multicolumn{1}{c}{\textbf{Nodes}} & \multicolumn{1}{c}{\textbf{Times{[}s{]}}} & \multicolumn{1}{c}{\textbf{Gap{[}\%{]}}} & \multicolumn{1}{c}{\textbf{Nodes}} & \multicolumn{1}{c}{\textbf{Times{[}s{]}}} & \multicolumn{1}{c}{\textbf{Gap{[}\%{]}}} & \multicolumn{1}{c}{\textbf{Nodes}} & \multicolumn{1}{c}{\textbf{BCuts}} & \multicolumn{1}{c}{\textbf{FrBCuts}} & \multicolumn{1}{c}{\textbf{Times{[}s{]}}} & \multicolumn{1}{c}{\textbf{Gap{[}\%{]}}} & \multicolumn{1}{c}{\textbf{Nodes}} & \multicolumn{1}{c}{\textbf{BCuts}} \\\cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-12}\cmidrule(lr){13-16}
86  & TL           & 59.46       & 3217  & 345.93       & 0           & 127   & 46.74        & 0           & 8314  & 31    & 3       & 65.00        & 0           & 12021.62 & 12    \\
87  & TL           & 60.28       & 1855  & 358.78       & 0           & 204   & 20.30        & 0           & 5686  & 12    & 3       & 59.06        & 0           & 9716.25  & 11    \\
88  & TL           & 61.66       & 1534  & 647.00       & 0           & 62    & 28.32        & 0           & 6646  & 10    & 3       & 26.44        & 0           & 6924.60  & 4     \\
89  & TL           & 58.24       & 2277  & 321.66       & 0           & 58    & 25.74        & 0           & 7454  & 28    & 3       & 81.76        & 0           & 8646.84  & 18    \\
90  & TL           & 59.08       & 1951  & 339.09       & 0           & 183   & 20.19        & 0           & 6156  & 23    & 3       & 75.66        & 0           & 12627.75 & 15    \\
91  & TL           & 60.60       & 1453  & 387.58       & 0           & 108   & 51.42        & 0           & 7995  & 22    & 3       & 69.28        & 0           & 9662.94  & 15    \\
92  & TL           & 61.16       & 1497  & 400.76       & 0           & 146   & 34.59        & 0           & 7419  & 19    & 3       & 67.64        & 0           & 13801.82 & 10    \\
93  & TL           & 57.48       & 4943  & 310.48       & 0           & 174   & 28.87        & 0           & 6684  & 21    & 3       & 78.60        & 0           & 9130.50  & 15    \\
94  & TL           & 58.90       & 2538  & 309.35       & 0           & 73    & 22.32        & 0           & 5976  & 18    & 3       & 94.14        & 0           & 18118.19 & 15    \\
95  & TL           & 59.90       & 1671  & 359.47       & 0           & 54    & 20.39        & 0           & 5761  & 13    & 3       & 105.11       & 0           & 19957.29 & 13    \\
96  & TL           & 61.13       & 1512  & 349.15       & 0           & 75    & 27.34        & 0           & 6428  & 17    & 3       & 78.65        & 0           & 19785.73 & 10    \\
97  & TL           & 57.51       & 3068  & 283.46       & 0           & 168   & 32.86        & 0           & 2854  & 16    & 0       & 40.89        & 0           & 7548.92  & 11    \\
98  & TL           & 57.29       & 5126  & 266.62       & 0           & 155   & 68.27        & 0           & 2431  & 23    & 0       & 44.65        & 0           & 11081.40 & 9     \\
99  & TL           & 58.54       & 4201  & 288.46       & 0           & 57    & 59.54        & 0           & 2164  & 21    & 0       & 35.00        & 0           & 8192.78  & 8     \\
100 & TL           & 59.63       & 2818  & 414.16       & 0           & 164   & 29.32        & 0           & 1071  & 9     & 0       & 33.88        & 0           & 9048.38  & 7     \\
101 & TL           & 56.39       & 3915  & 338.86       & 0           & 133   & 114.89       & 0           & 6754  & 25    & 0       & 37.63        & 0           & 9021.27  & 10    \\
102 & TL           & 57.56       & 2040  & 408.32       & 0           & 167   & 843.48       & 0           & 7459  & 32    & 0       & 36.71        & 0           & 10459.30 & 9     \\
103 & TL           & 58.61       & 2707  & 291.86       & 0           & 188   & 23.38        & 0           & 1648  & 12    & 0       & 32.29        & 0           & 10258.88 & 7     \\
104 & TL           & 59.57       & 2012  & 380.54       & 0           & 105   & 42.42        & 0           & 2727  & 19    & 0       & 31.53        & 0           & 10005.25 & 7     \\
105 & TL           & 53.93       & 8614  & 279.69       & 0           & 191   & 332.45       & 0           & 3472  & 17    & 0       & 47.78        & 0           & 8094.64  & 13    \\
106 & TL           & 56.64       & 4641  & 496.08       & 0           & 77    & TL           & 0.004       & 4847  & 33    & 0       & 40.98        & 0           & 10529.82 & 10    \\
107 & TL           & 58.16       & 1993  & 323.11       & 0           & 318   & 390.36       & 0           & 3045  & 21    & 0       & 42.82        & 0           & 10925.40 & 9     \\
108 & TL           & 58.83       & 1581  & 377.99       & 0           & 144   & 71.41        & 0           & 1825  & 13    & 0       & 34.13        & 0           & 9807.10  & 9     \\
109 & TL           & 53.71       & 8310  & 414.93       & 0           & 201   & 49.63        & 0           & 2336  & 32    & 0       & 41.39        & 0           & 10800.83 & 11    \\
110 & TL           & 55.34       & 6150  & 255.36       & 0           & 93    & 649.39       & 0           & 4035  & 21    & 0       & 37.78        & 0           & 10825.36 & 10    \\
111 & TL           & 58.01       & 3517  & 430.43       & 0           & 361   & 411.15       & 0           & 3351  & 21    & 0       & 48.69        & 0           & 9289.29  & 13    \\
112 & TL           & 58.65       & 2613  & 403.33       & 0           & 511   & 514.33       & 0           & 3654  & 16    & 0       & 39.25        & 0           & 13774.00 & 10    \\
113 & TL           & 54.84       & 5305  & 310.92       & 0           & 287   & TL           & 0.10        & 3903  & 36    & 0       & 166.83       & 2.85        & 21814.67 & 2     \\
114 & TL           & 56.49       & 2951  & 326.95       & 0           & 386   & 54.76        & 0           & 2684  & 19    & 0       & 91.41        & 0           & 9101.88  & 16    \\
115 & TL           & 57.79       & 2306  & 479.59       & 0           & 421   & 151.00       & 0           & 3390  & 24    & 0       & 53.45        & 0           & 11614.50 & 13    \\
116 & TL           & 59.22       & 1670  & 358.71       & 0           & 430   & 779.97       & 0           & 4531  & 24    & 0       & 55.34        & 0           & 13458.54 & 12    \\
117 & TL           & 54.06       & 6569  & 329.25       & 0           & 557   & 107.68       & 0           & 2027  & 27    & 0       & 47.02        & 0           & 8207.93  & 14    \\
118 & TL           & 56.12       & 3915  & 348.10       & 0           & 724   & 239.35       & 0           & 2552  & 27    & 0       & 58.60        & 0           & 8993.50  & 15    \\
119 & TL           & 57.55       & 2369  & 540.82       & 0           & 230   & 65.39        & 0           & 3090  & 24    & 0       & 53.52        & 0           & 9119.93  & 14    \\
120 & TL           & 58.21       & 1793  & 455.66       & 0           & 551   & 30.74        & 0           & 2526  & 22    & 0       & 70.87        & 0           & 12007.00 & 15    \\
121 & TL           & 54.52       & 4205  & 324.42       & 0           & 412   & TL           & 0.27        & 15924 & 27    & 0       & 74.74        & 0           & 10863.88 & 15    \\
122 & TL           & 56.40       & 2616  & 319.79       & 0           & 644   & 124.38       & 0           & 2072  & 28    & 0       & 65.27        & 0           & 6738.06  & 17    \\
123 & TL           & 57.20       & 1651  & 488.47       & 0           & 223   & 78.22        & 0           & 2464  & 18    & 0       & 58.73        & 0           & 9609.43  & 13    \\
124 & TL           & 58.68       & 1587  & 424.23       & 0           & 207   & 186.95       & 0           & 5358  & 23    & 0       & 58.83        & 0           & 11178.13 & 15    \\
125 & TL           & 54.07       & 6470  & 343.52       & 0           & 647   & 34.47        & 0           & 2536  & 37    & 0       & 70.27        & 0           & 8621.12  & 16    \\
126 & TL           & 55.21       & 4680  & 401.69       & 0           & 683   & 67.71        & 0           & 3553  & 35    & 0       & 68.55        & 0           & 8138.89  & 17    \\
127 & TL           & 56.30       & 2028  & 310.92       & 0           & 534   & 132.46       & 0           & 2597  & 21    & 0       & 57.51        & 0           & 10006.08 & 12    \\
128 & TL           & 58.04       & 1682  & 469.55       & 0           & 222   & 222.11       & 0           & 2520  & 21    & 0       & 61.26        & 0           & 11707.57 & 13
     \\\bottomrule                              
\end{tabular}
